Flavour Dynamics: CP Violation and Rare Decays

These lectures give an up to date description of CP violation and rare decays of K and B mesons and consist of ten chapters: i) Grand view of the field including CKM matrix and the unitarity triangle, ii) General aspects of the theoretical framework based on effective weak Hamiltonians, the operator product expansion and the renormalization group, iii) Particle-antiparticle mixing and various types of CP violation, iv) Standard analysis of the unitarity triangle, v) The ratio epsilon'/epsilon, vi) Rare decays K^+ -> pi^+ nu barnu and K_L to pi^0 nu barnu, vii) Express review of other rare decays, viii) CP violation in B decays, ix) A brief look beyond the Standard Model discussing in particular the models with minimal flavour violation, x) Perspectives for the coming years.

==> (inline-ps-0) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-1) <==
currentpoint grestore moveto

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto
